Low Complexity Hybrid Beamforming for mmWave Full-Duplex Integrated Access and Backhaul

We consider an integrated access and backhaul (IAB) node operating in full-duplex (FD) mode. We analyze simultaneous transmission from the New Radio gNB to the IAB node on the backhaul uplink, IAB node to a user equipment (UE) on the access downlink, and IAB transmitter to the IAB receiver on the self-interference (SI) channel. Our contributions include (1) a low complexity algorithm to jointly design the hybrid analog/digital beamformers for all three nodes to maximize the sum spectral efficiency of the access and backhaul links by canceling SI and maximizing received power; (2) derivation of all-digital beamforming and spectral efficiency upper bound for use in benchmarking; and (3) simulations to compare full vs. half duplex modes, hybrid vs. all-digital beamforming algorithms, proposed hybrid vs. conventional beamforming algorithms, and spectral efficiency upper bound. In simulations, the proposed algorithm shows significant reduction in SI power and increase in sum spectral efficiency.

==> figures/E1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Iterations}},
ymin=0,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Effective SI Power} ($\mathcal{J}$) in (\ref{obj1})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	128.669618170502\\
2	7.79924393171467e-05\\
3	7.64808475967524e-05\\
4	0.000105859413802149\\
5	0.000128185000642994\\
6	0.000139750902850725\\
7	0.000143333454383034\\
8	0.000142128615038358\\
9	0.000138332753283839\\
10	0.000133239943850582\\
11	0.000127572852347508\\
12	0.000121730628540459\\
13	0.000115936266839398\\
14	0.000110317016160393\\
15	0.000104946695612063\\
16	9.9867754611474e-05\\
17	9.51029504236769e-05\\
18	9.06618169183235e-05\\
19	8.65445430681677e-05\\
20	8.27445449909205e-05\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/S2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Iterations}},
ymin=5e-06,
ymax=5e-05,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Effective SI Power} ($\mathcal{J}$) in (\ref{obj1})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	4.85102011201089e-05\\
3	3.5238094952181e-05\\
4	2.14378694639089e-05\\
5	1.42180647201093e-05\\
6	1.04895895995526e-05\\
7	8.49606069586064e-06\\
8	7.39924124692169e-06\\
9	6.79010967851465e-06\\
10	6.45387287126476e-06\\
11	6.27128240104783e-06\\
12	6.17389404707286e-06\\
13	6.12192876727228e-06\\
14	6.09233117370963e-06\\
15	6.07194736471778e-06\\
16	6.05350561163395e-06\\
17	6.0332120176503e-06\\
18	6.00930340626015e-06\\
19	5.98117498584998e-06\\
20	5.94885678653059e-06\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/SI.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Iterations}},
ymin=0,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Effective SI Power} ($\mathcal{J}$) in (\ref{obj1}) },axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[right, align=left, rotate=0]
at (axis cs:7.3,40) {\scriptsize \textsf{Zoom in after the second iteration} };
\node[right, align=left, rotate=0]
at (axis cs:6,30) {\scriptsize \textsf{Residual Effective SI Power} $\approx -41.75 \mathsf{dB} $ };

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	135.541859531644\\
2	0.000174712198388407\\
3	8.58425279734272e-05\\
4	7.15065742067696e-05\\
5	6.74799631904775e-05\\
6	6.68573883465043e-05\\
7	6.70083150102769e-05\\
8	6.72376142393676e-05\\
9	6.74151894327801e-05\\
10	6.75302283150297e-05\\
11	6.75907524486301e-05\\
12	6.76053711005219e-05\\
13	6.75812477538575e-05\\
14	6.75244494800281e-05\\
15	6.74402863661524e-05\\
16	6.73334483790341e-05\\
17	6.72080441075657e-05\\
18	6.70676187815621e-05\\
19	6.69151825299832e-05\\
20	6.67532537782e-05\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.552\fwidth,
height=0.552\fheight,
at={(0.331\fwidth,0.356\fheight)},
scale only axis,
xmin=2,
xmax=20,
ymin=6.67532537782e-05,
ymax=0.000174712198388407,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.000174712198388407\\
3	8.58425279734272e-05\\
4	7.15065742067696e-05\\
5	6.74799631904775e-05\\
6	6.68573883465043e-05\\
7	6.70083150102769e-05\\
8	6.72376142393676e-05\\
9	6.74151894327801e-05\\
10	6.75302283150297e-05\\
11	6.75907524486301e-05\\
12	6.76053711005219e-05\\
13	6.75812477538575e-05\\
14	6.75244494800281e-05\\
15	6.74402863661524e-05\\
16	6.73334483790341e-05\\
17	6.72080441075657e-05\\
18	6.70676187815621e-05\\
19	6.69151825299832e-05\\
20	6.67532537782e-05\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/SelfInterference.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Iterations}},
ymin=0,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Effective SI Power}},
axis background/.style={fill=none},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	128.675125398309\\
1	25.5978453001377\\
2	22.5332219764942\\
3	19.8092489910483\\
4	18.1219557295658\\
5	18.0439944478192\\
6	17.5700720322854\\
7	17.5404198654464\\
8	17.4442720470892\\
9	16.3629469751445\\
10	16.4119806769943\\
11	16.6634315375692\\
12	16.94008510502\\
13	16.1357927609917\\
14	16.8957045063643\\
15	16.6689649428052\\
16	16.9821834022385\\
17	16.4522536979715\\
18	17.0027093551544\\
19	15.999124315678\\
20	16.7600100802557\\
};
\addlegendentry{\textsf{Analog Cancellation} }

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	126.366886496391\\
1	15.2965150061167\\
2	15.0193699639311\\
3	12.9855063639\\
4	12.081918752509\\
5	11.6295354264083\\
6	11.4740888070268\\
7	11.3741674217781\\
8	11.4706258776203\\
9	10.9542522861326\\
10	11.142951513585\\
11	11.2621553725803\\
12	11.3884764883212\\
13	10.716446192405\\
14	11.0707605112445\\
15	11.4460562927954\\
16	11.2680039613763\\
17	11.2841191609632\\
18	11.1768313845447\\
19	10.5727338927349\\
20	11.0865054956294\\
};
\addlegendentry{\textsf{Analog and Digital Cancellation}}

\end{axis}
\end{tikzpicture}%

==> figures/array.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}
\definecolor{orange}{rgb}{0.0,0.0,0.0}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{chain}=[draw, fill=red!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]
    
\tikzstyle{center1}=[draw=white,fill=white!20]   
    
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{node} = [sensor, text width=4em, fill=orange!50, 
    minimum height=19em, rounded corners]
   
\tikzstyle{circ} = [draw,circle,radius=0.5cm,fill=orange!50]
\def\blockdist{2.3}
\def\edgedist{2.5}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.2mm,5.5mm) -- +(-2.2mm,5.5mm) -- +(0mm,4.0mm)
}

\usetikzlibrary{positioning}
\begin{tikzpicture}[thin,scale=0.675]

%\node[rectangle,
    %draw = lightgray,
    %text = olive,
%    fill = gray!30,
%    minimum width = 8.5cm, 
%    minimum height = 4.25cm] (r) at (5.35,2.1) {};

 \tkzDefPoint(0,0){A} \tkzDefPoint(1,0){B} \tkzDefPoint(1,.5){C} 
\tkzMarkAngle[fill= orange!40,size=1.4cm,opacity=.5](B,A,C)
\tkzLabelAngle[pos=0.9](B,A,C){$\omega$}  
\draw [-,dotted,line width=1pt] (0,0) to (2,0);                           
\draw [-,dotted,line width=1pt] (0,0) to (2,1);                           
\draw [-,orange,line width=2pt] (2,0) to (10,0); %% Straight line
\draw [-,orange,line width=2pt] (2,0) to (2,0.5);
\draw [-,orange,line width=2pt] (3,0) to (3,0.5);
\draw [-,orange,line width=2pt] (4,0) to (4,0.5);
\draw [-,orange,line width=2pt] (5,0) to (5,0.5);
\draw [-,orange,line width=2pt] (6,0) to (6,0.5);
\draw [-,orange,line width=2pt] (7,0) to (7,0.5);
\draw [-,orange,line width=2pt] (8,0) to (8,0.5);
\draw [-,orange,line width=2pt] (9,0) to (9,0.5);
\draw [-,orange,line width=2pt] (10,0) to (10,0.5);
\node[align=right] at (10,-0.7){\scriptsize{\sffamily{RX Array}}};
\node[] at (2,-0.3){1};
\node[] at (3,-0.3){2};
\node[] at (5,-0.3){$q$};

\draw [-,orange,line width=2pt] (2,1) to (8.88,4.4); %% Straight line
\draw [-,orange,line width=2pt] (2,1) to (1.75,1.5);
\draw [-,orange,line width=2pt] (2.86,1.4) to (2.61,1.9);
\draw [-,orange,line width=2pt] (3.72,1.9) to (3.47,2.4);
\draw [-,orange,line width=2pt] (4.58,2.3) to (4.33,2.8);
\draw [-,orange,line width=2pt] (5.44,2.7) to (5.19,3.2);
\draw [-,orange,line width=2pt] (6.3,3.1) to (6.05,3.6);
\draw [-,orange,line width=2pt] (7.16,3.6) to (6.91,4.1);
\node[] at (6.91,4.3){$p$};
\draw [-,orange,line width=2pt] (8.02,4) to (7.77,4.5);
\draw [-,orange,line width=2pt] (8.88,4.4) to (8.63,4.9);

\node[align=right] at (10,4.8){\scriptsize{\sffamily{TX Array}}};

\draw [-,line width=1.5pt] (5,0) to (7.16,3.6);
\node[] at (5.5,1.7){$d_{pq}~$~};
%\node[] at (6.7,1.7){\sffamily{$\textsf{H}_{\rm los}$}};
\node[] at (7.1,2.7){~\scriptsize{\sffamily{LOS}}};


\draw [-,black,line width=2.5pt] (11.2,2) to (11,3);
\node[] at (10.8,1.7){~\scriptsize{\sffamily{NLOS}}};

\draw [-,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,line width=1pt] (7.16,3.6) to (11.1,2.5);
\draw [-,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,line width=1pt] (11.1,2.5) to (5,0);

%\node[] at (9.5,1.2){~\sffamily{$\textsf{H}_{\rm nlos}[n]$}};

\draw [-,dotted,line width=1pt] (-0.5,0) to (0,0);                                                      
\draw [-,dotted,line width=1pt] (-0.5,1) to (2,1);                                                      
\draw [latex-latex,line width=1pt] (-0.1,0) to (-0.1,1);

\node[align=left] at (-0.4,0.5){$d~$};





     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
      
   
\end{tikzpicture}

==> figures/effectiveSI.tikz <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{axis}[%
%grid=major,grid style={dashed},
width=0.85\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%separate axis lines,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Iterations}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=150,
ylabel style={font=\color{mycolor1}},
ylabel={\textsf{Effective SI Power (W)}},
axis background/.style={fill=none},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	128.675125398309\\
1	25.5978453001377\\
2	22.5332219764942\\
3	19.8092489910483\\
4	18.1219557295658\\
5	18.0439944478192\\
6	17.5700720322854\\
7	17.5404198654464\\
8	17.4442720470892\\
9	16.3629469751445\\
10	16.4119806769943\\
11	16.6634315375692\\
12	16.94008510502\\
13	16.1357927609917\\
14	16.8957045063643\\
15	16.6689649428052\\
16	16.9821834022385\\
17	16.4522536979715\\
18	17.0027093551544\\
19	15.999124315678\\
20	16.7600100802557\\
};
\addlegendentry{\textsf{Analog Cancellation (W)} }

\addplot [color=mycolor1, line width=2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	126.366886496391\\
1	15.2965150061167\\
2	15.0193699639311\\
3	12.9855063639\\
4	12.081918752509\\
5	11.6295354264083\\
6	11.4740888070268\\
7	11.3741674217781\\
8	11.4706258776203\\
9	10.9542522861326\\
10	11.142951513585\\
11	11.2621553725803\\
12	11.3884764883212\\
13	10.716446192405\\
14	11.0707605112445\\
15	11.4460562927954\\
16	11.2680039613763\\
17	11.2841191609632\\
18	11.1768313845447\\
19	10.5727338927349\\
20	11.0865054956294\\
};
\addlegendentry{\textsf{Digital Cancellation (W)}  }
\end{axis}

\begin{axis}[%
width=0.85\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
%ymode=log,
ymin=10.241873014993,
%ymax=21.0949460015723,
ymax=22,
yminorticks=true,
ylabel style={font=\color{mycolor2}},
ylabel={\textsf{Effective SI Power (dB)}},
axis background/.style={fill=none},
axis x line*=bottom,
axis y line*=right,
legend style={at={(0.97,0.84)},legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor2, line width=2.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	21.0949460015723\\
1	14.0820341009139\\
2	13.5282329498912\\
3	12.9686801086282\\
4	12.5820506512474\\
5	12.5633268479223\\
6	12.4477354198249\\
7	12.4403998487176\\
8	12.4165285096793\\
9	12.1386152303857\\
10	12.1516099696904\\
11	12.2176444151075\\
12	12.289155878452\\
13	12.077903074075\\
14	12.2777630542417\\
15	12.2190863320627\\
16	12.2999352681392\\
17	12.1622539782107\\
18	12.3051813103938\\
19	12.0409621295115\\
20	12.242742754994\\
};
\addlegendentry{\textsf{Analog Cancellation (dB)}}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	21.016332852126\\
1	11.8459249709138\\
2	11.7665171516302\\
3	11.1345888941083\\
4	10.8213591089554\\
5	10.6556236599438\\
6	10.597182069071\\
7	10.5591961655016\\
8	10.5958711517948\\
9	10.3958273889453\\
10	10.4700024077353\\
11	10.5162151456855\\
12	10.564656295251\\
13	10.3005078769701\\
14	10.4417745597286\\
15	10.5865587747926\\
16	10.5184699099421\\
17	10.5246766368286\\
18	10.4831869914504\\
19	10.241873014993\\
20	10.4479467661595\\
};
\addlegendentry{\textsf{Digital Cancellation (dB)}}
\end{axis}
\end{tikzpicture}%

==> figures/plot1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\definecolor{mycolor7}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor10}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-25,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Sum Spectral Efficiency (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left, align=left, draw=none}
]

\node[right, align=left, rotate=0]
at (axis cs:-25,18) {\scriptsize \textsf{Dashed Line: Hybrid Beamforming} };


\addplot [color=mycolor1,mark=triangle, line width=1.5pt]
  table[row sep=crcr]{%
-25	1.80839514961157\\
-22.5	2.98148134909461\\
-20	4.67025099614668\\
-17.5	6.48896559219936\\
-15	8.66148342617481\\
-12.5	11.1521687136973\\
-10	13.9048716017374\\
-7.5	16.8582377153452\\
-5	19.9447443988196\\
-2.5	23.1294496396274\\
0	26.3739419546404\\
2.5	29.6441846105043\\
5	32.9496839071419\\
};
\addlegendentry{\textsf{Upper Bound}}

\addplot [color=mycolor2,mark = o, line width=1.5pt]
  table[row sep=crcr]{%
-25	1.73998618578106\\
-22.5	2.88862011153832\\
-20	4.54641771446955\\
-17.5	6.33079196331291\\
-15	8.46669524994564\\
-12.5	10.9192215419585\\
-10	13.636356140291\\
-7.5	16.5612333962715\\
-5	19.6267187769265\\
-2.5	22.7881938508954\\
0	25.9981341612962\\
2.5	29.2381277657277\\
5	32.4678434722871\\
};
\addlegendentry{\textsf{All-Digital}}

\addplot [color=mycolor10,mark=diamond,mark size = 2.5,dash pattern={on 10pt off 3pt on 0pt off 0pt}, line width=1.5pt]
  table[row sep=crcr]{%
-25	1.38676086201304\\
-22.5	2.31585385244829\\
-20	3.69153405389599\\
-17.5	5.17242248825439\\
-15	6.94665357447858\\
-12.5	8.95968170082838\\
-10	11.1464621124065\\
-7.5	13.4328180543866\\
-5	15.7252870890375\\
-2.5	17.9617152318461\\
0	20.0795312224624\\
2.5	22.1739552107952\\
5	24.0031199674035\\
};
\addlegendentry{\textsf{Proposed}}

\addplot [color=mycolor8,mark =*, line width=1.5pt]
  table[row sep=crcr]{%
-25	1.27196370446014\\
-22.5	2.05066763170641\\
-20	3.11202639068595\\
-17.5	4.25088841129759\\
-15	5.58316406447165\\
-12.5	7.08984599820367\\
-10	8.74255295500149\\
-7.5	10.4608219978856\\
-5	12.2353892050461\\
-2.5	14.0190743386121\\
0	15.7912001102845\\
2.5	17.5643304982342\\
5	19.2911859031953\\
};
\addlegendentry{\textsf{SVD}}

\addplot [color=mycolor7,mark =square, mark size= 1.5,dash pattern={on 10pt off 3pt on 0pt off 0pt}, line width=1.5pt]
  table[row sep=crcr]{%
-25	0.935370276796865\\
-22.5	1.52913026606292\\
-20	2.40438892884529\\
-17.5	3.35976661514808\\
-15	4.50744038560152\\
-12.5	5.82966944406655\\
-10	7.32581053263052\\
-7.5	8.92130740165908\\
-5	10.6197068837029\\
-2.5	12.4086215026508\\
0	14.2100258839061\\
2.5	16.0524619285101\\
5	17.7998434118524\\
};
\addlegendentry{\textsf{Work} \cite{ian}}

\addplot [color=mycolor6,mark =x , mark size = 2.5,dash pattern={on 10pt off 3pt on 0pt off 0pt}, line width=1.5pt]
  table[row sep=crcr]{%
-25	0.717214697534494\\
-22.5	1.2109212862488\\
-20	1.96408873601977\\
-17.5	2.78711561763153\\
-15	3.79311680119515\\
-12.5	4.96689802088497\\
-10	6.2812794549039\\
-7.5	7.70625910353802\\
-5	9.19959397968485\\
-2.5	10.733233610917\\
0	12.2836794061653\\
2.5	13.844637265403\\
5	15.3814916496101\\
};
\addlegendentry{\textsf{Half-Duplex}}

\end{axis}
\end{tikzpicture}%

==> figures/plotconv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Iterations}},
ymin=2,
%ymax=2.008,
ymax=2.005,
yminorticks=true,
minor ytick={2.001,2.002,2.003,2.004,2.005},
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Effective SI Power}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\begin{comment}
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.00749623662939\\
2	2.00260622327836\\
3	2.00158180444747\\
4	2.00112191817345\\
5	2.00090946379232\\
6	2.00079954628613\\
7	2.00074235696222\\
8	2.00071342167123\\
9	2.00069892400804\\
10	2.0006921636113\\
11	2.00069011094015\\
12	2.00069117742892\\
13	2.00069428794081\\
14	2.00069861284687\\
15	2.00070352220837\\
16	2.00070857719713\\
17	2.000713503956\\
18	2.00071814743893\\
19	2.00072241854314\\
20	2.00072624882307\\
};
%\addlegendentry{data1}
\end{comment}
%\begin{comment}
\addplot [color=mycolor2, line width=1.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.00419625835491\\
2	2.00337631404205\\
3	2.00249863945365\\
4	2.00181489427399\\
5	2.00123398753244\\
6	2.00085968521235\\
7	2.00068997779014\\
8	2.00063952405165\\
9	2.00063449894731\\
10	2.00063935321735\\
11	2.00064276298405\\
12	2.0006429627428\\
13	2.00064080678376\\
14	2.00063743187611\\
15	2.0006336899317\\
16	2.00063011404758\\
17	2.00062700096193\\
18	2.00062449369868\\
19	2.00062264161212\\
20	2.00062143960407\\
};
%\addlegendentry{data2}
%\end{comment}
\begin{comment}
\addplot [color=mycolor2, line width=1.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.00497929125132\\
2	2.00071583250313\\
3	2.00058179101855\\
4	2.00054262155662\\
5	2.00052794298302\\
6	2.00052050010911\\
7	2.00051613467414\\
8	2.00051350498423\\
9	2.00051206058436\\
10	2.00051157748465\\
11	2.00051197608833\\
12	2.00051322563007\\
13	2.00051529714131\\
14	2.00051814557928\\
15	2.00052170732949\\
16	2.00052590434619\\
17	2.00053065015086\\
18	2.00053585544476\\
19	2.00054143250771\\
20	2.00054729825748\\
};
%\addlegendentry{data3}
\end{comment}
\end{axis}
\end{tikzpicture}%
